Formula Slicing: Inductive Invariants from Preconditions

We propose a "formula slicing" method for finding inductive invariants. It is based on the observation that many loops in the program affect only a small part of the memory, and many invariants which were valid before a loop are still valid after. Given a precondition of the loop, obtained from the preceding program fragment, we weaken it until it becomes inductive. The weakening procedure is guided by counterexamples-to-induction given by an SMT solver. Our algorithm applies to programs with arbitrary loop structure, and it computes the strongest invariant in an abstract domain of weakenings of preconditions. We call this algorithm "formula slicing", as it effectively performs "slicing" on formulas derived from symbolic execution. We evaluate our algorithm on the device driver benchmarks from the International Competition on Software Verification (SV-COMP), and we show that it is competitive with the state-of-the-art verification techniques.

==> diagrams/nested_cfa.tex <==
\begin{tikzpicture}[auto, scale=1, transform shape]
    \node (i) [program_node] {$I$};
    \node (a) [program_node, below=1 of i] {A};
    \node (out) [left=1 of a] {};
    \node (b) [program_node, below=1 of a] {B};

    \path [transition] (i) edge node {$\tau_1$} (a)
        (a) edge node  {$\tau_e$} (out)
        (a) edge node {$\tau_2$} (b)
        (b) edge [loop left] node {$\tau_3$} (b);
    \draw[transition] (b) to [bend right=90] node[anchor=west] {$\tau_4$} (a);
\end{tikzpicture}


==> diagrams/non_inductive_region.tex <==
\begin{tikzpicture}[decoration={}]

\begin{scope}
    % FIrst lemma
    \draw[decorate, rotate=45] (0, 0) ellipse (60pt and 35pt) node[anchor=north west, below left=1.2]{$L_1$};
    
    % Second lemma.
    \draw[decorate, rotate=45] (0, 0) ellipse (35pt and 60pt) node[anchor=north, below right=1.2]{$L_2$}
      node[anchor=north, below=1.8]{$ L_1 \land L_2$};
    
    % Intersection
    \begin{scope}
    	\clip[decorate, rotate=45] (0, 0) ellipse (60pt and 35pt);
    	\fill[pattern color=gray, decorate, pattern=north west lines, rotate=45] (0, 0) ellipse (35pt and 60pt);
    \end{scope}
    
    \draw[fill](-0.3, 0) circle (1.4pt) node[anchor=north] {$\mathcal{M}(X)$};
   
    \draw[] (-2, -2.6) rectangle (2.2, 2.1) node[anchor=north east] {$X$};

\end{scope}


\begin{scope}[xshift=4.6cm]

    
    \draw[pattern color=gray!80, pattern=north west lines] (-2, -2.6) rectangle (2.2, 2.1) node[anchor=north east] {$X'$};

    % FIrst lemma
    \draw[decorate, rotate=45] (0, 0) ellipse (60pt and 35pt) node[anchor=north west, below left=1.2]{$L_1$};
    
    % Second lemma.
    \draw[decorate, rotate=45] (0, 0) ellipse (35pt and 60pt) node[anchor=north, below right=1.2]{$L_2$}
      node[anchor=north, below=1.8]{$\lnot L_1' \lor \lnot L_2'$};
    

    \begin{scope}
    	\clip[decorate, rotate=45] (0, 0) ellipse (60pt and 35pt);
    	\fill[fill=white, rotate=45] (0, 0) ellipse (35pt and 60pt);
    \end{scope}

    \draw[fill](1.1, 1.15) circle (1.4pt) node[anchor=north] {$\mathcal{M}(X')$};

\end{scope}

    \draw[->,thick] (-0.3, 0) .. controls (2.2,3.1) and (2.2,3.1) .. node[anchor=south, above]{$\tau(X \cup X')$} (5.7, 1.2);

\end{tikzpicture}


==> results/cex_iterations_histogram.tex <==
\begin{tikzpicture}[scale=0.8]
    \pgfplotstableread{results/histogram.dat}\blah
    \begin{axis} [
        axis equal=false,
        ymode=log,
        ybar interval=1,
        restrict x to domain=0:70,
        enlargelimits=false,
        xlabel=\# SMT queries,
        ylabel=Required for \# weakenings,
        xtick=data,
        x tick label style={font=\footnotesize, anchor=north east},
        ]
    \addplot table {\blah};

    \end{axis}
\end{tikzpicture}


==> results/quantile_plot.tex <==
\begin{tikzpicture}[scale=0.8]
    \pgfplotstableread{results/quantile_plot.dat}\comparisontable
    \begin{axis}[xmode=normal, axis equal=false,  ymode=log,
        xlabel={Programs},
        ylabel={Wall Time (s)},
        enlarge x limits = 0.05,
        enlarge y limits = 0.07,
        legend entries={
            Slicer-CEX,
            Slicer-Syntactic,
            Predicate Analysis,
            PAGAI
        },
        legend style={
            draw=none,
            fill=none,
            cells={anchor=west},
            legend pos={north west},
            font={\footnotesize},
            at={(0.01, 0.99)},
        }
        ]
        \addplot+[mark repeat=20] table[x index=0, y index=1] {\comparisontable};
        \addplot+[mark repeat=20, purple, mark phase=5] table[x index=0, y index=2] {\comparisontable};
        \addplot+[mark repeat=20, teal, mark phase=0, mark=+] table[x index=0, y index=3] {\comparisontable};
        \addplot+[mark repeat=20, mark phase=5] table[x index=0, y index=4] {\comparisontable};
    \end{axis}
\end{tikzpicture}

